Hardware Implementation of Iterative Projection-Aggregation Decoding of Reed-Muller Codes

In this work, we present a simplification and a corresponding hardware architecture for hard-decision recursive projection-aggregation (RPA) decoding of Reed-Muller (RM) codes. In particular, we transform the recursive structure of RPA decoding into a simpler and iterative structure with minimal error-correction degradation. Our simulation results for RM(7,3) show that the proposed simplification has a small error-correcting performance degradation (0.005 in terms of channel crossover probability) while reducing the average number of computations by up to 40%. In addition, we describe the first fully parallel hardware architecture for simplified RPA decoding. We present FPGA implementation results for an RM(6,3) code on a Xilinx Virtex-7 FPGA showing that our proposed architecture achieves a throughput of 171 Mbps at a frequency of 80 MHz.

==> FER.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    height=0.65 \columnwidth,
    width= 0.9\columnwidth,
    yminorgrids = true,
    xminorgrids = true,
	xlabel=Channel crossover probability,
	ylabel=Frame error rate,
	legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    xticklabel style={/pgf/number format/fixed},
    grid style=dashed,
    xmin = 0,
	xmax = 0.1,
	ymax = 1,
	ymin = 1e-5,
	legend style={nodes={scale=0.625, transform shape}}]

\addplot[ color=red,mark=square*] coordinates {
    (0.00425,0.00018)
    (0.0055,0.00036)
    (0.00675,0.00120)
    (0.008,0.0023)
    (0.00925,0.0038)
    (0.0105,0.0058)
    (0.01175,0.0076)
    (0.013,0.0103)
    (0.01425,0.0127)
    (0.0155,0.0167)
    (0.018,0.0252)
    (0.023,0.0522)
    (0.028,0.0925)
    (0.033,0.1490)
    (0.043,0.2940)
    (0.06,0.546)
%    (0.08,0.666)
};
\addplot[ color=blue,mark=*] coordinates {
    (0.00425,1.8000e-04)
    (0.0055,0.00036)
    (0.00675,0.0012)
    (0.008,0.0023)
    (0.00925,0.0038)
    (0.0105,0.0058)
    (0.01175,0.0076)
    (0.013,0.0103)
    (0.01425,0.0127)
    (0.0155,0.0167)
    (0.018,0.0252)
    (0.023,0.0522)
    (0.028,0.0925)
    (0.033,0.1490)
    (0.043,0.2940)
    (0.06,0.546)
%    (0.08,0.666)
};


\addplot[dashed,color=red,mark=square*,mark options={solid}]
 coordinates {
    (0.025,0.00004)
    (0.03,0.00033)
    (0.035,0.0013)
    (0.04,0.0036)
    (0.045,0.0076)
    (0.05,0.0134)
    (0.055,0.0250)
    (0.06,0.0410)
    (0.065,0.068)
    (0.07,0.106)
};
\addplot[dashed, color=blue,mark=*,mark options={solid}]
 coordinates {
    (0.025,7.0e-05)
    (0.03,0.00044)
    (0.035,0.0021)
    (0.04,0.0047)
    (0.045,0.010)
    (0.05,0.0185)
    (0.055,0.0360)
    (0.06,0.070)
    (0.065,0.102)
    (0.07,0.148)
};
\addplot[dashed, color=black,mark=x,mark options={solid, scale=1.5}]
 coordinates {
    (0.025,7.0e-05)
    (0.03,0.00044)
    (0.035,0.0021)
    (0.04,0.0047)
    (0.045,0.010)
    (0.05,0.0185)
    (0.055,0.0360)
    (0.06,0.070)
    (0.065,0.102)
    (0.07,0.148)
};


\legend{RPA RM{$(6,3)$},IPA RM{$(6,3)$}, RPA RM{$(7,3)$}, IPA RM{$(7,3)$},IPA RM{$(7,3)$}\, $N_{\max}{=}20$}
\end{semilogyaxis}
\end{tikzpicture}

==> FHT.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=0.7 \columnwidth,
    width= 0.9\columnwidth,
    yminorgrids = true,
    xminorgrids = true,
	xlabel=Channel crossover probability,
	ylabel=Avg. number of order-1 decodings ,
	legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin = 0,
    xmax = 0.07,
    xticklabel style={/pgf/number format/fixed},
    grid style=dashed,
	legend style={nodes={scale=0.625, transform shape}}]
\addplot[color=red,mark=square*] coordinates {
    (0.00425,2868.38)
    (0.0055,3097.89)
    (0.00675,3299.46)
    (0.008,3491.502)
    (0.00925,3661.217)
    (0.0105,3822.93)
    (0.01175,3993.894)
    (0.013,4122.9)
    (0.01425,4248.67)
    (0.0155,4359.25)
    (0.018,4558.9)
    (0.023,4837.7)
    (0.028, 4984.4)
    (0.033,5036.3)
    (0.043,5137.3)
    (0.06,5310)
};
\addplot[color=blue,mark=*,mark options={solid}] coordinates {
    (0.00425,2411)
    (0.0055,2525.9)
    (0.00675,2626.4)
    (0.008,2721.9)
    (0.00925,2806.1)
    (0.0105,2886.1)
    (0.01175,2970.7)
    (0.013,3034)
    (0.01425,3096.1)
    (0.0155,3149.2)
    (0.018,3244.5)
    (0.023,3368.1)
    (0.028, 3418.3)
    (0.033,3428.5)
    (0.043,3465.4)
    (0.06,3470)
};
\addplot[dashed, color=red,mark=square*,mark options={solid}] coordinates {
    (0.025,23364)
    (0.03,23689)
    (0.035,23921)
    (0.04,24105)
    (0.045,24296)
    (0.05,24622)
    (0.055,25226)
    (0.06,25820)
    (0.065,26518)
    (0.07,27320)
};
\addplot[dashed, color=blue,mark=*,mark options={solid}] coordinates {
    (0.025,15700)
    (0.03,15800)
    (0.035,15970)
    (0.04,16056)
    (0.045,16175)
    (0.05,16334)
    (0.055,16546)
    (0.06, 16754)
    (0.065,16890)
    (0.07,16900)
};
\legend{RPA RM{$(6,3)$},IPA RM{$(6,3)$}, RPA RM{$(7,3)$},IPA RM{$(7,3)$}}
\end{axis}
                                                             
\end{tikzpicture}

